An End-to-End Coding Scheme for DNA-Based Data Storage With Nanopore-Sequenced Reads

We consider error-correcting coding for deoxyribonucleic acid (DNA)-based storage using nanopore sequencing. We model the DNA storage channel as a sampling noise channel where the input data is chunked into $M$ short DNA strands, which are copied a random number of times, and the channel outputs a random selection of $N$ noisy DNA strands. The retrieved DNA reads are prone to strand-dependent insertion, deletion, and substitution (IDS) errors. We construct an index-based concatenated coding scheme consisting of the concatenation of an outer code, an index code, and an inner code. We further propose a low-complexity (linear in $N$) maximum a posteriori probability decoder that takes into account the strand-dependent IDS errors and the randomness of the drawing to infer symbolwise a posteriori probabilities for the outer decoder. We present Monte-Carlo simulations for information-outage probabilities and frame error rates for different channel setups on experimental data. We finally evaluate the overall system performance using the read/write cost trade-off. A powerful combination of tailored channel modeling and soft information processing allows us to achieve excellent performance even with error-prone nanopore-sequenced reads outperforming state-of-the-art schemes.%

==> Figures/Kmer_Channel_Model.tex <==
\begin{tikzpicture}
		\node[round, text width = 1.5cm] (xi) {$\kmer_t, e$};
		
		\node[block, above=1.5cm of xi, align=left] (ins) {{\bf Insert}: \\ $\bfy \leftarrow (\bfy,a)$ \\ $e \leftarrow \Ins$};
		
		\node[block, above right=.7cm and 1.75cm of xi, align=left] (del) {{\bf Delete}: \\ $\bfy \leftarrow \bfy$ \\ $e \leftarrow \Del$};
		
		\node[block, below right=-1.1cm and 1.75cm of xi, align=left] (sub) {{\bf Substitution}: \\ $\bfy \leftarrow (\bfy,a')$ \\ $e \leftarrow \Sub$};

        \node[block, below right=.8cm and 1.75cm of xi, align=left] (tra) {{\bf Transmit}: \\ $\bfy \leftarrow (\bfy,x_t)$ \\ $e \leftarrow \Tra$};
		
		
		\node[round, text width = 1.5cm, right=5.0cm of xi] (xip1) {$\kmer_{t+1}, e$};



    
		
		\draw[->] (xi) to [bend left=12] node[left] {$p_\Ins$} (ins);
		\draw[->] (ins) to [bend left=12] (xi);
		
		\draw[->] (xi) to [bend left=12] node[below right] {$p_\Del$} (del.west);
        \draw[->] (del.east) to [bend left=25] (xip1);

        \draw[->] (xi) to [bend right=7] node[above] {$p_\Sub$} (sub.west);
        \draw[->] (sub.east) to [bend right=3] (xip1);

        \draw[->] (xi) to [bend right=20] node[above right] {$p_\Tra$} (tra.west);
        \draw[->] (tra.east) to [bend right=20] (xip1);

		
	\end{tikzpicture}

 

    

 
		
	    
		
		
		
		
		
		
		
		



==> Figures/MIR-index/acc-false/fig_comp-IX_acc-false.tex <==
\begin{tikzpicture}
\begin{axis}[
width = 0.995\linewidth,
xmin=1,   xmax=8,
ymin=0.0,	ymax=2,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
extra x ticks= {1},
grid = both,
grid style = {line width=.1pt},
legend cell align={left},
legend style={font=\footnotesize,at={(0.01,0.99)},anchor=north west},
legend image post style={dash phase=0pt},
xlabel = {$c =\nicefrac{\chN}{\chM}$ \quad {\footnotesize(coverage)}},
ylabel = {$\avMIR$\quad {\footnotesize [bit/nt]}},
cycle list name=color list
]


{\addplot+ [color=red, mark=square, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIR-index/acc-false/csv/Acc-false_MR-92_IX=one_IXDEC=ML.csv};}
{\addlegendentry{$R_\mathrm{ix}=1$, UC };}

\addplot[forget plot, mark=none, color=red, loosely dashdotted, opacity=1.0] coordinates {(1,1.81818181818182) (40,1.81818181818182)};

{\addplot+ [color=magenta, mark=square, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIR-index/acc-false/csv/Acc-false_MR-84_IX=rep_IXDEC=ML.csv};}
{\addlegendentry{$R_\mathrm{ix}=1/2$, REP};}

\addplot[forget plot, mark=none, color=magenta, loosely dashdotted, opacity=1.0] coordinates {(1,1.67272727272727) (40,1.67272727272727)};

{\addplot+ [color=teal, mark=square, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIR-index/acc-false/csv/Acc-false_MR-84_IX=ER_IXDEC=ML.csv};}
{\addlegendentry{$R_\mathrm{ix}=0.476$, ES };}

\addplot[forget plot, mark=none, color=teal, loosely dashdotted, opacity=1.0, dash phase=2pt] coordinates {(1,1.67272727272727) (40,1.67272727272727)};

{\addplot+ [color=blue, mark=square, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIR-index/acc-false/csv/Acc-false_MR-88_IX=VT_IXDEC=ML.csv};}
{\addlegendentry{$R_\mathrm{ix}=2/3$, VT };}

\addplot[forget plot, mark=none, color=blue, loosely dashdotted, opacity=1.0] coordinates {(1,1.74545454545455) (40,1.74545454545455)};

{\addplot+ [color=blue, mark=triangle, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIR-index/acc-false/csv/Acc-false_MR-88_IX=VT_IXDEC=ML_ixTh=0985.csv};}
{\addlegendentry{$R_\mathrm{ix}=2/3$, VT -- opt. $\threshIx=0.985$};}

{\addplot+ [color=teal, mark=triangle, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIR-index/acc-false/csv/Acc-false_MR-84_IX=ER_IXDEC=ML_ixTh=0975.csv};}
{\addlegendentry{$R_\mathrm{ix}=0.476$, ES -- opt. $\threshIx=0.975$};}




\end{axis}%
\end{tikzpicture}%


==> Figures/MIR-index/acc-true/fig_comp-IX_acc-true.tex <==
\begin{tikzpicture}
\begin{axis}[
width = 0.995\linewidth,
xmin=1,   xmax=10,
ymin=0.0,	ymax=2,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
extra x ticks= {1},
grid = both,
grid style = {line width=.1pt},
legend cell align={left},
legend style={font=\footnotesize,at={(0.99,0.01)},anchor=south east},
legend image post style={dash phase=0pt},
xlabel = {$c =\nicefrac{\chN}{\chM}$ \quad {\footnotesize(coverage)}},
ylabel = {$\avMIR$\quad {\footnotesize [bit/nt]}},
cycle list name=color list
]


{\addplot+ [color=red, mark=square, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIR-index/acc-true/csv/Acc-true_MR-100_IX=one_IXDEC=ML.csv};}
{\addlegendentry{$R_\mathrm{ix}=1$, UC };}

\addplot[forget plot, mark=none, color=red, loosely dashdotted, opacity=1.0] coordinates {(1,1.81818181818182) (40,1.81818181818182)};

{\addplot+ [color=magenta, mark=square, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIR-index/acc-true/csv/Acc-true_MR-92_IX=rep_IXDEC=ML.csv};}
{\addlegendentry{$R_\mathrm{ix}=1/2$, REP};}

\addplot[forget plot, mark=none, color=magenta, loosely dashdotted, opacity=1.0] coordinates {(1,1.67272727272727) (40,1.67272727272727)};

{\addplot+ [color=teal, mark=square, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIR-index/acc-true/csv/Acc-true_MR-92_IX=ER_IXDEC=ML.csv};}
{\addlegendentry{$R_\mathrm{ix}=0.476$, ES };}

\addplot[forget plot, mark=none, color=teal, loosely dashdotted, opacity=1.0, dash phase=2pt] coordinates {(1,1.67272727272727) (40,1.67272727272727)};

{\addplot+ [color=blue, mark=square, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIR-index/acc-true/csv/Acc-true_MR-96_IX=VT_IXDEC=ML.csv};}
{\addlegendentry{$R_\mathrm{ix}=2/3$, VT };}

\addplot[forget plot, mark=none, color=blue, loosely dashdotted, opacity=1.0] coordinates {(1,1.74545454545455) (40,1.74545454545455)};

{\addplot+ [color=blue, mark=triangle, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIR-index/acc-true/csv/Acc-true_MR-96_IX=VT_IXDEC=ML_ixTh=0995.csv};}
{\addlegendentry{$R_\mathrm{ix}=2/3$, VT -- opt. $\threshIx=0.995$};}

{\addplot+ [color=teal, mark=triangle, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIR-index/acc-true/csv/Acc-true_MR-92_IX=ER_IXDEC=ML_ixTh=0985.csv};}
{\addlegendentry{$R_\mathrm{ix}=0.476$, ES -- opt. $\threshIx=0.985$};}












\end{axis}%
\end{tikzpicture}%


==> Figures/MIRs/fig-MIR_acc.tex <==
\begin{tikzpicture}
\begin{axis}[
width = 0.995\linewidth,
xmin=1,   xmax=10,
ymin=0.0,	ymax=2,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
extra x ticks= {1},
grid = both,
grid style = {line width=.1pt},
legend cell align={left},
legend style={font=\footnotesize,at={(0.99,0.01)},anchor=south east,cells={align=left}},
xlabel = {$c =\nicefrac{\chN}{\chM}$ \quad {\footnotesize(coverage)}},
ylabel = {$\avMIR$\quad {\footnotesize [bit/nt]}},
cycle list name=color list
]


{\addplot+ [color=red, mark=square, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIRs/acc/Acc-true_MR-100_IX=one_IXDEC=ML.csv};}
{\addlegendentry{UC, ix. dec.};}

{\addplot+ [color=red, mark=star, dashed, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIRs/acc/Acc-true_MR-100_IX=one_IXDEC=G.csv};}
{\addlegendentry{UC, genie ix. dec.};}



{\addplot+ [color=blue, mark=square, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIRs/acc/Acc-true_MR-96_IX=VT_IXDEC=ML.csv};}
{\addlegendentry{VT, ix. dec.};}



{\addplot+ [color=blue, mark=star, dashed, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIRs/acc/Acc-true_MR-96_IX=VT_IXDEC=ML_clus=genie.csv};}
{\addlegendentry{VT, ix. dec., genie cluster};}

{\addplot+ [color=blue, mark=triangle, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIRs/acc/Acc-true_MR-96_IX=VT_IXDEC=ML_ixTh=0995.csv};}
{\addlegendentry{VT, ix. dec. with $\threshIx$};}



{\addplot+ [color=blue, mark=diamond, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIRs/acc/Acc-true_MR-96_IX=VT_IXDEC=ML_ixTh=0995_RomClus=5.csv};}
{\addlegendentry{VT, ix. thresh. dec., post-clust.};}



{\addplot+ [color=black, mark=star, dashed, mark options={solid}] table [col sep=comma,x=c,y=I] 
{
c,I
1,1.1026
2,1.4989
3,1.6668
4,1.7466
5,1.7881
6,1.8108
7,1.8245
8,1.8328
9,1.8384
10,1.8421
};}
{\addlegendentry{UC, noiseless};}

{\addplot+ [color=black, mark=star, dotted, mark options={solid}] table [col sep=comma,x=c,y=I] 
{
c,I
1,1.1786
2,1.6122
3,1.7717
4,1.8304
5,1.8520
6,1.8599
7,1.8628
8,1.8639
9,1.8643
10,1.8645
};}
{\addlegendentry{UC, noiseless, no. bias};}


\addplot[forget plot, mark=none, color=black, loosely dashdotted, opacity=1.0] coordinates {(1,1.86453886069668) (40,1.86453886069668)};





\end{axis}%
\end{tikzpicture}%


==> Figures/MIRs/fig-MIR_fast.tex <==
\begin{tikzpicture}
\begin{axis}[
width = 0.995\linewidth,
xmin=1,   xmax=8,
ymin=0.0,	ymax=2,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
extra x ticks= {1},
grid = both,
grid style = {line width=.1pt},
legend cell align={left},
legend style={font=\footnotesize,at={(-0.10,-0.19)}, legend columns=2,  anchor=north west,cells={align=left}},
xlabel = {$c =\nicefrac{\chN}{\chM}$ \quad {\footnotesize(coverage)}},
ylabel = {$\avMIR$\quad {\footnotesize [bit/nt]}},
cycle list name=color list
]


{\addplot+ [color=red, mark=square, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIRs/non-acc/Acc-false_MR-92_IX=one_IXDEC=ML.csv};}
{\addlegendentry{UC, ix. dec.};}

{\addplot+ [color=red, mark=star, dashed, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIRs/non-acc/Acc-false_MR-92_IX=one_IXDEC=G.csv};}
{\addlegendentry{UC, genie ix. dec.};}



{\addplot+ [color=blue, mark=square, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIRs/non-acc/Acc-false_MR-84_IX=ER_IXDEC=ML.csv};}
{\addlegendentry{ES, ix. dec.};}



{\addplot+ [color=blue, mark=star, dashed, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIRs/non-acc/Acc-false_MR-84_IX=ER_IXDEC=ML_clus=genie.csv};}
{\addlegendentry{ES, ix. dec., genie cluster};}

{\addplot+ [color=blue, mark=triangle, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIRs/non-acc/Acc-false_MR-84_IX=ER_IXDEC=ML_ixTh=0975.csv};}
{\addlegendentry{ES, ix. dec. with $\threshIx$};}



{\addplot+ [color=blue, mark=diamond, solid, mark options={solid}] table [col sep=comma,x=c,y=I] {Figures/MIRs/non-acc/Acc-false_MR-84_IX=ER_IXDEC=ML__ixTh=0975_RomClus=5.csv};}
{\addlegendentry{ES, ix. thresh. dec., post-clust.};}



{\addplot+ [color=black, mark=star, dashed, mark options={solid}] table [col sep=comma,x=c,y=I] 
{
c,I
1,1.1026
2,1.4989
3,1.6668
4,1.7466
5,1.7881
6,1.8108
7,1.8245
8,1.8328
9,1.8384
10,1.8421
};}
{\addlegendentry{UC, noiseless};}

{\addplot+ [color=black, mark=star, dotted, mark options={solid}] table [col sep=comma,x=c,y=I] 
{
c,I
1,1.1786
2,1.6122
3,1.7717
4,1.8304
5,1.8520
6,1.8599
7,1.8628
8,1.8639
9,1.8643
10,1.8645
};}
{\addlegendentry{UC, noiseless, no. bias};}






\end{axis}%
\end{tikzpicture}%


==> Figures/TraceRecon/fig_tracerecon.tex <==
\begin{tikzpicture}
\begin{axis}[
width = 1.0\linewidth,
xmin=1,   xmax=15,
ymin=0.8,	ymax=2,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
extra x ticks= {1, 15},
ylabel style={
	yshift=-1ex,
	name=label},
grid = both,
grid style = {line width=.1pt},
legend cell align={left},
legend style={font=\footnotesize,at={(0.99,0.01)},anchor=south east,legend columns=2},
xlabel = {$\trchM$ {\footnotesize (num. of traces)}},
ylabel = {$\Rtrace$\quad {\footnotesize[bit/nt]}},
cycle list name=color list
]

{\addplot+ [color=blue, mark=square, solid, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/k=0/acc_MR-108_IX=none.csv};}
{\addlegendentry{\accbc\ -- i.i.d.};}

{\addplot+ [color=red, mark=square, solid, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/k=0/nonacc_MR-100_IX=none.csv};}
{\addlegendentry{\fastbc\ -- i.i.d.};}

{\addplot+ [color=blue, mark=none, dashdotted, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/sone/acc_MR-108_IX=none.csv};}
{\addlegendentry{\accbc\ -- i.i.d. \cite{Maarouf2022ConcatenatedCF}};}

{\addplot+ [color=red, mark=none, dashdotted, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/sone/fast_MR-100_IX=none.csv};}
{\addlegendentry{\fastbc\ -- i.i.d. \cite{Maarouf2022ConcatenatedCF}};}

{\addplot+ [color=blue, mark=triangle, solid, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/k=1/acc_MR-108_IX=none.csv};}
{\addlegendentry{\accbc\ -- $k=1$};}

{\addplot+ [color=red, mark=triangle, solid, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/k=1/nonacc_MR-100_IX=none.csv};}
{\addlegendentry{\fastbc\ -- $k=1$};}

{\addplot+ [color=blue, mark=star, solid, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/k=3/acc-true_k-3_MR-108_IX=none.csv};}
{\addlegendentry{\accbc\ -- $k=3$};}

{\addplot+ [color=red, mark=star, solid, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/k=3/nonacc_MR-100_IX=none.csv};}
{\addlegendentry{\fastbc\ -- $k=3$};}

{\addplot+ [color=blue, mark=none, dotted, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/comparison/acc_MR-108_IX=none_k1_compare.csv};}
{\addlegendentry{\accbc\ -- $k=1$ \cite{frenchKmer_belaid_2023}};}

{\addplot+ [color=red, mark=none, dotted, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/comparison/nonacc_MR-100_IX=none_k1_compare.csv};}
{\addlegendentry{\fastbc\ -- $k=1$ \cite{frenchKmer_belaid_2023}};}

{\addplot+ [color=blue, mark=none, dashed, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/comparison/acc_MR-108_IX=none_k3_compare.csv};}
{\addlegendentry{\accbc\ -- $k=3$ \cite{frenchKmer_belaid_2023}};}

{\addplot+ [color=red, mark=none, dashed, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/comparison/nonacc_MR-100_IX=none_k3_compare.csv};}
{\addlegendentry{\fastbc\ --  $k=3$ \cite{frenchKmer_belaid_2023}};}

\addplot[forget plot, mark=none, color=blue, loosely dashdotdotted, opacity=1.0] coordinates {(1,1.96363636363636) (40,1.96363636363636)};

\addplot[forget plot, mark=none, color=red, loosely dashdotdotted, opacity=1.0] coordinates {(1,1.81818181818182) (40,1.81818181818182)};







\end{axis}%
\end{tikzpicture}%


==> Figures/TraceRecon/fig_tracerecon_uncoded.tex <==
\begin{tikzpicture}
\begin{axis}[
width = 0.995\linewidth,
xmin=1,   xmax=15,
ymin=0.0,	ymax=2,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
extra x ticks= {1, 15},
grid = both,
grid style = {line width=.1pt},
legend cell align={left},
legend columns=2,
legend style={font=\footnotesize,at={(0.9,-0.6)},anchor=south east},
xlabel = {$\trchM$},
ylabel = {$\Rtrace$ [bit/nt]},
cycle list name=color list
]

{\addplot+ [color=blue, mark=square, solid, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/uncoded/k=0/acc-true_k-0_MR-110_IX=none.csv};}
{\addlegendentry{\accbc -- i.i.d.};}

{\addplot+ [color=red, mark=square, solid, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/uncoded/k=0/acc-false_k-0_MR-110_IX=none.csv};}
{\addlegendentry{\fastbc -- i.i.d.};}

{\addplot+ [color=blue, mark=none, dashdotted, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/uncoded/sone/acc_MR-110_IX=none.csv};}
{\addlegendentry{\accbc\ -- i.i.d. \cite{Maarouf2022ConcatenatedCF}};}

{\addplot+ [color=red, mark=none, dashdotted, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/uncoded/sone/fast_MR-110_IX=none.csv};}
{\addlegendentry{\fastbc\ -- i.i.d. \cite{Maarouf2022ConcatenatedCF}};}


{\addplot+ [color=blue, mark=triangle, solid, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/uncoded/k=1/acc-true_k-1_MR-110_IX=none.csv};}
{\addlegendentry{\accbc -- $k=1$};}

{\addplot+ [color=red, mark=triangle, solid, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/uncoded/k=1/acc-false_k-1_MR-110_IX=none.csv};}
{\addlegendentry{\fastbc -- $k=1$};}


{\addplot+ [color=blue, mark=star, solid, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/uncoded/k=3/acc-true_k-3_MR-110_IX=none.csv};}
{\addlegendentry{\accbc -- $k=3$};}

{\addplot+ [color=red, mark=star, solid, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/uncoded/k=3/acc-false_k-3_MR-110_IX=none.csv};}
{\addlegendentry{\fastbc -- $k=3$};}



{\addplot+ [color=blue, mark=none, dotted, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/comparison/uncoded/acc-true_k-1_uncoded_compare.csv};}
{\addlegendentry{\accbc -- $k=1$ \cite{frenchKmer_belaid_2023}};}

{\addplot+ [color=red, mark=none, dotted, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/comparison/uncoded/acc-false_k-1_uncoded_compare.csv};}
{\addlegendentry{\fastbc -- $k=1$ \cite{frenchKmer_belaid_2023}};}

{\addplot+ [color=blue, mark=none, dashed, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/comparison/uncoded/acc-true_k-3_uncoded_compare.csv};}
{\addlegendentry{\accbc -- $k=3$ \cite{frenchKmer_belaid_2023}};}

{\addplot+ [color=red, mark=none, dashed, mark options={solid}] table [col sep=comma,x=M,y=I] {Figures/TraceRecon/csv/comparison/uncoded/acc-false_k-3_uncoded_compare.csv};}
{\addlegendentry{\fastbc -- $k=3$ \cite{frenchKmer_belaid_2023}};}


\end{axis}%
\end{tikzpicture}%


==> Figures/drawdist/fig_drawdist.tex <==
\begin{tikzpicture}
\begin{axis}[
width = 0.995\linewidth,
xmin=0,   xmax=30,
ymin=0.0,	ymax=0.45,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
grid = both,
grid style = {line width=.1pt},
legend cell align={left},
legend style={font=\footnotesize,at={(0.99,0.99)},anchor=north east,cells={align=left}},
xlabel = {$d$ \quad {\footnotesize(draws)}},
ylabel = {$\theta_{\beta,c}(d)$ },
cycle list name=color list
]

{\addplot+ [color=red] table [col sep=comma,x=d,y=qd-acc] {Figures/drawdist/data/drawdist_c-1.csv};}
{\addlegendentry{$c=1$};}

{\addplot+ [forget plot, color=red, dashed] table [col sep=comma,x=d,y=poi] {Figures/drawdist/data/drawdist_c-1.csv};}



{\addplot+ [color=cyan] table [col sep=comma,x=d,y=qd-acc] {Figures/drawdist/data/drawdist_c-3.csv};}
{\addlegendentry{$c=3$};}

{\addplot+ [forget plot,color=cyan, dashed] table [col sep=comma,x=d,y=poi] {Figures/drawdist/data/drawdist_c-3.csv};}

{\addplot+ [color=magenta] table [col sep=comma,x=d,y=qd-acc] {Figures/drawdist/data/drawdist_c-5.csv};}
{\addlegendentry{$c=5$};}

{\addplot+ [forget plot,color=magenta, dashed] table [col sep=comma,x=d,y=poi] {Figures/drawdist/data/drawdist_c-5.csv};}



{\addplot+ [color=teal] table [col sep=comma,x=d,y=qd-acc] {Figures/drawdist/data/drawdist_c-10.csv};}
{\addlegendentry{$c=10$};}

{\addplot+ [forget plot, color=teal, dashed] table [col sep=comma,x=d,y=poi] {Figures/drawdist/data/drawdist_c-10.csv};}

{\addplot+ [color=blue] table [col sep=comma,x=d,y=qd-acc] {Figures/drawdist/data/drawdist_c-20.csv};}
{\addlegendentry{$c=20$};}

{\addplot+ [forget plot,color=blue, dashed] table [col sep=comma,x=d,y=poi] {Figures/drawdist/data/drawdist_c-20.csv};}

\end{axis}%
\end{tikzpicture}%


==> Figures/fig_codingscheme.tex <==
\begin{tikzpicture}
    \def\xxdist{5em};
	\def\yydist{3.0em};
	\def\bwidth{3.4em}
    \def\blockshift{2.35}


	\tikzstyle{seqblock} = [rectangle, draw, text centered, minimum height=1.8em,fill=black!5!, minimum width=\bwidth, outer sep=0]
 \tikzstyle{seqblockempty} = [rectangle, draw, text centered, minimum height=1.8em,fill=black!5!, minimum width=0.5*\bwidth, outer sep=0]
    \tikzstyle{seqixblock} = [rectangle, draw, text centered, minimum height=1.8em,fill=black!1!, minimum width=0.2*\bwidth, outer sep=0]
			\tikzstyle{coding} = [rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!2!, minimum width=0.5*\bwidth]
			
			
		\node (u) at (0,0.5*\yydist) {$\bfu$};
		\node[coding] (outenc) at (0.75*\xxdist, 0.5*\yydist) {\bf Out. Enc.};


        \node[coding] (interenc) at (1.5*\xxdist, 0.5*\yydist) {\bf $\Pi$};
  

        \node[seqblock, fill=blue!25!white, text opacity=1] (wi) at (\blockshift*\xxdist+1.5*\bwidth,0.5*\yydist) {$\bfwi{i}$};
        \node[seqblockempty,anchor=east] (w2) at ($(wi.west)$) {\small $\dots$}; 
         \node[seqblockempty,anchor=west] (w3) at ($(wi.east)$) {\small $\dots$};
  \node[seqblock,anchor=east] (w1) at ($(w2.west)$) {$\bfwi{1}$};
   \node[seqblock, anchor=west] (w4) at ($(w3.east)$) {$\bfwi{\chM}$};
 
  
     \node[seqblock, draw=blue, fill=blue!25!white, text opacity=1] (ixseq) at (0.75*\blockshift*\xxdist+1.5*\bwidth,-1*\yydist) {$\bfwi{i}$};
    \node[seqixblock, anchor=east, draw=orange, fill=orange!25!white, text opacity=1] (ixseq1) at ($(ixseq.west)$) {\small $\mathrm{\mathbf{ix}}_1^{(i)}$};
    \node[seqixblock, anchor=east, draw=teal, fill=teal!25!white, text opacity=1] (ixseq2) at ($(ixseq1.west)$) { $\primer_1$};
     \node at ($(ixseq2.west)+(-0.5*\bwidth,0)$) { $\bfv^{(i)} = $};
    \node at ($(ixseq2.west)+(-1.2*\bwidth,0)$) { $\dots$};
    \node[seqixblock, anchor=west, draw=orange, fill=orange!25!white, text opacity=1] (ixseq3) at ($(ixseq.east)$) {\small $\mathrm{\mathbf{ix}}_2^{(i)}$};
    \node[seqixblock, anchor=west, draw=teal, fill=teal!25!white, text opacity=1] (ixseq4) at ($(ixseq3.east)$) { $\primer_2$};
    \node at ($(ixseq4.east)+(0.28*\bwidth,0)$) { $\dots$};
    
 
		\node[coding, text width=9em] (enci) at (0.75*\blockshift*\xxdist+1.5*\bwidth,-2*\yydist) {\bf Joint-Code Encoder};
	       \node (enc1) at (0.75*\blockshift*\xxdist-0.3*\bwidth,-2*\yydist) {$\dots$};
        \node (enc2) at (0.75*\blockshift*\xxdist+3.3*\bwidth,-2*\yydist) {$\dots$};


     \node[seqblock, draw=blue, fill=blue!40!white, text opacity=1] (ENCixseq) at (0.75*\blockshift*\xxdist+1.5*\bwidth,-3*\yydist) {\hspace{2.5ex}$\cC_{\mathrm{i}}(\bfwi{i})$ \hspace{1.0ex} \vphantom{o}};
    \node[seqixblock, anchor=east, draw=orange, fill=orange!40!white, text opacity=1] (ENCixseq1) at ($(ENCixseq.west)$) {\small $\cC_{\mathrm{ix}}(\mathrm{\mathbf{ix}}_1^{(i)})$};
    \node[seqixblock, anchor=east, draw=teal, fill=teal!25!white, text opacity=1] (ENCixseq2) at ($(ENCixseq1.west)$) { $\primer_1$};
     \node at ($(ENCixseq2.west)+(-0.5*\bwidth,0)$) { $\bfx_i = $};
    \node at ($(ENCixseq2.west)+(-1.2*\bwidth,0)$) { $\dots$};
    \node[seqixblock, anchor=west, draw=orange, fill=orange!40!white, text opacity=1] (ENCixseq3) at ($(ENCixseq.east)$) {\small $\cC_{\mathrm{ix}}(\mathrm{\mathbf{ix}}_2^{(i)})$};
    \node[seqixblock, anchor=west, draw=teal, fill=teal!25!white, text opacity=1] (ENCixseq4) at ($(ENCixseq3.east)$) { $\primer_2$};
    \node at ($(ENCixseq4.east)+(0.28*\bwidth,0)$) { $\dots$};

  
		\node[coding, text width=13em, fill=black!10!white, text opacity=1] (channel) at (\blockshift*\xxdist+1.5*\bwidth,-4.5*\yydist) {\bf \Multidraw\ KMER Channel};
		
		\node[coding, text width=9em] (indec) at (\blockshift*\xxdist+1.5*\bwidth+6*\blockshift,-6.3*\yydist) {\bf Joint-Code Decoder};

        \node[coding] (interdec) at (1.65*\xxdist, -6.3*\yydist) {\bf $\Pi^{-1}$};
  
		\node[coding] (outdec) at (0.75*\xxdist, -6.3*\yydist) {\bf Out. Dec.};
		
		\node (uhat) at (0.0, -6.3*\yydist) {$\hat{\bfu}$};
		
		\draw[->] (u.east) -- (outenc.west);
         \draw[->] (outenc.east) -- (interenc.west);
		\draw[->] (interenc.east) -- (w1.west);
		
        \draw[->] (wi.south) -- (ixseq.north);
  
		
         \draw[->] (ixseq.south) -- (enci.north);
         \draw[->] (enci.south) -- (ENCixseq.north);
		
		

        \draw[->] ($(ENCixseq.south)+(0,0)$) -- ($(channel.north)+(0,0)$) node[midway, left] {$\bfx_i$};
        \draw[->,densely dotted] ($(ENCixseq.south)+(-2.8*\bwidth,-0.3*\yydist)$) -- ($(channel.north)+(-1.5*\bwidth,0)$) node[midway, left,yshift=-4] {$\bfx_1$};
        \draw[->,densely dotted] ($(ENCixseq.south)+(2.8*\bwidth,-0.3*\yydist)$) -- ($(channel.north)+(1.5*\bwidth,0)$) node[midway, left] {$\bfx_{\chM}$};
		
		\draw[-] ($(channel.south)+(-0.8*\xxdist,0)$) -- ($(channel.south)+(-0.8*\xxdist,-0.5*\yydist)$)  node[midway, left] {$\bfy_1$};
		\draw[-] ($(channel.south)+(-0.4*\xxdist,0)$) -- ($(channel.south)+(-0.4*\xxdist,-0.5*\yydist)$)  node[midway, left] {$\bfy_2$};
		\draw[-] ($(channel.south)+(-0.0*\xxdist,0)$) -- ($(channel.south)+(-0.0*\xxdist,-0.5*\yydist)$)  node[midway, left] {$\bfy_3$};
		\draw[draw=white] ($(channel.south)+(0.4*\xxdist,0)$) -- ($(channel.south)+(0.4*\xxdist,-0.5*\yydist)$)  node[midway, xshift=-0.7em] {$\dots$}; 
		\draw[-] ($(channel.south)+(0.8*\xxdist,0)$) -- ($(channel.south)+(0.8*\xxdist,-0.5*\yydist)$)  node[midway, left] {$\bfy_\chN$};
		
		\draw[->] ($(channel.south)+(-0.8*\xxdist,-0.5*\yydist)$) -- ($(indec.north)+(-0.4*\xxdist,0)$);
		\draw[->] ($(channel.south)+(-0.4*\xxdist,-0.5*\yydist)$) -- ($(indec.north)+(-0.2*\xxdist,0)$);
		\draw[->] ($(channel.south)+(-0.0*\xxdist,-0.5*\yydist)$) -- ($(indec.north)+(-0.0*\xxdist,0)$);
		\draw[->] ($(channel.south)+(0.8*\xxdist,-0.5*\yydist)$) -- ($(indec.north)+(0.2*\xxdist,0)$);
		
		\draw[->] (indec.west) -- (interdec.east) node [midway,above,yshift=0] {\textcolor{blue!70!black}{$q(w_t|\chY)$}};

        \draw[->] (interdec.west) -- (outdec.east);
		
		\draw[->] (outdec.west) -- (uhat.east);
		
		\draw [decorate,decoration = {brace}] ($(w1.north west)+(0,0.05*\yydist)$) --  ($(w4.north east)+(0,0.05*\yydist)$) node [midway, above,yshift=0.05*\yydist] {$\bfw$};
		

		
\end{tikzpicture}


==> Figures/fig_decoderflow.tex <==


\begin{tikzpicture}
        \def\ysdist{1.5}
        \def\yidist{0.5}
        \def\bbwidth{50.0}



      \tikzset{
				seqblock/.style n args={2}{
					minimum width ={#1},
          fill ={#2},
          rectangle, draw, text centered, minimum height=0.5em, inner sep=1pt, outer sep=0, font=\tiny
					},
        seqblock/.default={\bbwidth}{black!5!}
				}

        \tikzset{
          probblock/.style n args={2}{
            minimum width ={#1},
            fill ={#2},
            rectangle, draw, text centered, minimum height=0.5em, inner sep=1pt, outer sep=0, font=\tiny%
            },
          probblock/.default={\bbwidth}{TUMBlueDark!35!}
          }
			


 
      \node[seqblock] (tx11) at (-2.5,3.0) {ACGT\textcolor{TUMRed}{G}ACGTACGT\textcolor{TUMRed}{C}CGT};      %
      \node[seqblock] (tx12) at (-2.5,3.0+\yidist) {ACGTACGT\textcolor{TUMRed}{\lormid}CG\textcolor{TUMRed}{\lormid}ACGT};      %
      \node[seqblock] (tx31) at (2.5,3) {GCA\textcolor{TUMRed}{C}AGCT\textcolor{TUMRed}{T}ACG\textcolor{TUMRed}{CT}AAGG};      %
      \node[seqblock] (tx41) at (0,3) {TT\textcolor{TUMRed}{\lormid}GCAG\textcolor{TUMRed}{AT}ACATC};      %
      \node[seqblock] (tx42) at (0,3.0+\yidist) {TTAA\textcolor{TUMRed}{T}GCAG\textcolor{TUMRed}{AT}CCACATC};      %
      \node[seqblock] (tx43) at (2.5,3.0+\yidist) {TTAAAGCAGCCACATC\vphantom{\lormid}};      %
  
      \node[circle, fill=white, draw=black!50!white, opacity=0.98, text opacity=1.0, inner sep=0.5, ] (lab11) at ($(tx11.center)+(0,0)$) {\footnotesize $\bfy_4$};
      \node[circle, fill=white, draw=black!50!white, opacity=0.98, text opacity=1.0, inner sep=0.5, ] (lab12) at ($(tx12.center)+(0,0)$) {\footnotesize $\bfy_1$};
      \node[circle, fill=white, draw=black!50!white, opacity=0.98, text opacity=1.0, inner sep=0.5, ] (lab31) at ($(tx31.center)+(0,0)$) {\footnotesize $\bfy_6$};
      \node[circle, fill=white, draw=black!50!white, opacity=0.98, text opacity=1.0, inner sep=0.5, ] (lab41) at ($(tx41.center)+(0,0)$) {\footnotesize $\bfy_5$};
      \node[circle, fill=white, draw=black!50!white, opacity=0.98, text opacity=1.0, inner sep=0.5, ] (lab42) at ($(tx42.center)+(0,0)$) {\footnotesize $\bfy_2$};
      \node[circle, fill=white, draw=black!50!white, opacity=0.98, text opacity=1.0, inner sep=0.5, ] (lab43) at ($(tx43.center)+(0,0)$) {\footnotesize $\bfy_3$};
      

      \node[probblock] (ptx11) at (-2.5,2.4-\ysdist) {};      %
      \node[probblock] (ptx41) at (0,2.4-\ysdist) {};      %
      \node[probblock] (ptx31) at (2.5,2.4-\ysdist) {};      %
      \node[probblock] (ptx12) at (-2.5,2.4+1.5*\yidist-\ysdist) {};      %
      \node[probblock] (ptx42) at (0,2.4+1.5*\yidist-\ysdist) {};      %
      \node[probblock] (ptx43) at (2.5,2.4+1.5*\yidist-\ysdist) {};      %

      \foreach \ii in {11,41,31,12,42,43}
      {
        \draw[-] ($(ptx\ii.north east)+(-0.15,0)$) -- ($(ptx\ii.south east)+(-0.15,0)$);
        \draw[-] ($(ptx\ii.north west)+(0.15,0)$) -- ($(ptx\ii.south west)+(0.15,0)$);
      }   

      \node[ellipse, minimum width=2, fill=white, draw=black!50!white, opacity=0.95, text opacity=1.0, inner sep=0.5, ] (plab11) at ($(ptx11.center)+(0,0)$) {\footnotesize $p(\cdot|\bfy_4)$};
      \node[ellipse, minimum width=2, fill=white, draw=black!50!white, opacity=0.95, text opacity=1.0, inner sep=0.5, ] (plab12) at ($(ptx12.center)+(0,0)$) {\footnotesize $p(\cdot|\bfy_1)$};
      \node[ellipse, minimum width=2, fill=white, draw=black!50!white, opacity=0.95, text opacity=1.0, inner sep=0.5, ] (plab31) at ($(ptx31.center)+(0,0)$) {\footnotesize $p(\cdot|\bfy_6)$};
      \node[ellipse, minimum width=2, fill=white, draw=black!50!white, opacity=0.95, text opacity=1.0, inner sep=0.5, ] (plab41) at ($(ptx41.center)+(0,0)$) {\footnotesize $p(\cdot|\bfy_5)$};
      \node[ellipse, minimum width=2, fill=white, draw=black!50!white, opacity=0.95, text opacity=1.0, inner sep=0.5, ] (plab42) at ($(ptx42.center)+(0,0)$) {\footnotesize $p(\cdot|\bfy_2)$};
      \node[ellipse, minimum width=2, fill=white, draw=black!50!white, opacity=0.95, text opacity=1.0, inner sep=0.5, ] (plab43) at ($(ptx43.center)+(0,0)$) {\footnotesize $p(\cdot|\bfy_3)$};
      

      \node[rounded rectangle, fit=(ptx11)(ptx12)(plab11)(plab12), draw=TUMRed, dashed, line width = 1pt] (c1) {};
      \node[rounded rectangle, fit=(ptx42)(ptx43)(plab42)(plab43), draw=TUMGreenDark, dashed, line width = 1pt] (c2) {};
      \node[rounded rectangle, fit=(ptx41)(plab41), draw=TUMBlue, dashed, line width = 1pt] (c3) {};
      \node[rounded rectangle, fit=(ptx31)(plab31), draw=TUMOrange, dashed, line width = 1pt] (c4) {};

      \node[probblock={\bbwidth}{TUMRed!35!}] (qc1) at (-3.0,3.0-2.4*\ysdist) {};      %
      \node[probblock={\bbwidth}{TUMGreenDark!35!}] (qc2) at (-1.0,3-2.4*\ysdist) {};      %
      \node[probblock={\bbwidth}{TUMBlue!35!}] (qc3) at (1.0,3-2.4*\ysdist) {};      %
      \node[probblock={\bbwidth}{TUMOrange!35!}] (qc4) at (3,3-2.4*\ysdist) {};      %

      \foreach \ii in {1,2,3,4}
      {
        \draw[-] ($(qc\ii.north east)+(-0.15,0)$) -- ($(qc\ii.south east)+(-0.15,0)$);
        \draw[-] ($(qc\ii.north west)+(0.15,0)$) -- ($(qc\ii.south west)+(0.15,0)$);
      }

        
      \node[ellipse, minimum width=2, fill=white, draw=black!50!white, opacity=0.95, text opacity=1.0, inner sep=0.5, ] (qclab1) at ($(qc1.center)+(0,0)$) {\footnotesize $q(\cdot|\bfC_1)$};
      \node[ellipse, minimum width=2, fill=white, draw=black!50!white, opacity=0.95, text opacity=1.0, inner sep=0.5, ] (qclab2) at ($(qc2.center)+(0,0)$) {\footnotesize $q(\cdot|\bfC_2)$};
      \node[ellipse, minimum width=2, fill=white, draw=black!50!white, opacity=0.95, text opacity=1.0, inner sep=0.5, ] (qclab3) at ($(qc3.center)+(0,0)$) {\footnotesize $q(\cdot|\bfC_3)$};
      \node[ellipse, minimum width=2, fill=white, draw=black!50!white, opacity=0.95, text opacity=1.0, inner sep=0.5, ] (qclab4) at ($(qc4.center)+(0,0)$) {\footnotesize $q(\cdot|\bfC_4)$};

      \draw[->, TUMRed, line width=1pt] ($(c1.south)+(0.7,0)$) to[out=270,in=40] (qclab1.north);
      \draw[->, TUMGreenDark,line width=1pt] ($(c2.west)+(0.145,-0.23)$) to[out=230,in=90] (qclab2.north);
      \draw[->, TUMBlue, line width=1pt] (c3.south) to[out=260,in=90] (qclab3.north);
      \draw[->, TUMOrange, line width=1pt] (c4.south) to[out=260,in=90] (qclab4.north);

      

      \node[probblock={0.95*\bbwidth}{black!35!}, anchor=center] (qw1) at (-2.3,3.0-6.2*\ysdist) {};      %
      \node[probblock={0.95*\bbwidth}{black!35!}, anchor=west] (qw2) at (qw1.east) {};    %
      \node[probblock={0.95*\bbwidth}{black!35!}, anchor=west] (qw3) at (qw2.east) {};      %
      \node[probblock={0.95*\bbwidth}{black!35!}, anchor=west] (qw4) at (qw3.east) {};      %

      \node[circle, fill=white, draw=black!50!white, opacity=0.95, text opacity=1.0, inner sep=0.0, ] (qwlab1) at ($(qw1.center)+(0,0)$) {\footnotesize $q(\bfwi{1}|\bfY)$};
      \node[circle, fill=white, draw=black!50!white, opacity=0.95, text opacity=1.0, inner sep=0.0 ] (qwlab2) at ($(qw2.center)+(0,0)$) {\footnotesize $q(\bfwi{2}|\bfY)$};
      \node[circle, fill=white, draw=black!50!white, opacity=0.95, text opacity=1.0, inner sep=0.5 ] (qwlab3) at ($(qw3.center)+(0,0)$) {\footnotesize $q(\bfwi{3}|\bfY)$};
      \node[circle, fill=white, draw=black!50!white, opacity=0.95, text opacity=1.0, inner sep=0.5 ] (qwlab4) at ($(qw4.center)+(0,0)$) {\footnotesize $q(\bfwi{4}|\bfY)$};


       \node [draw, diamond, aspect=2, text width={3.5em}, inner sep=-1pt, outer sep=0, font=\tiny, align=center] (ixdec1) at (-3.0,3.0-3.4*\ysdist) { high index certainty};

       \node [draw, diamond, aspect=2, text width={3.5em}, inner sep=-1pt, outer sep=0, font=\tiny, align=center] (ixdec2) at (-1.0,3.0-3.4*\ysdist) { high index certainty};
       \node [draw, diamond, aspect=2, text width={3.5em}, inner sep=-1pt, outer sep=0, font=\tiny, align=center] (ixdec3) at (1.0,3.0-3.4*\ysdist) { high index certainty};
       \node [draw, diamond, aspect=2, text width={3.5em}, inner sep=-1pt, outer sep=0, font=\tiny, align=center] (ixdec4) at (3.0,3.0-3.4*\ysdist) { high index certainty};

    \foreach \ii in {1,2,3,4}
      {
               \node [font=\tiny] at ($(ixdec\ii.east)+(0.0,0.1)$) {no};
                \node [font=\tiny] at ($(ixdec\ii.south)+(-0.2,-0.1)$) {yes};
      }

      \node [draw, diamond, aspect=2, text width={3.5em}, inner sep=-1pt, outer sep=0, font=\tiny, align=center] (pay4) at (3.0,3.0-4.6*\ysdist) { close payload distance};
        \node [font=\tiny] at ($(pay4.east)+(0.0,0.1)$) {no};
                \node [font=\tiny] at ($(pay4.south)+(-0.2,-0.1)$) {yes};
      


      \draw[->, TUMRed, line width=1pt] (qclab1.south) to (ixdec1.north);
      \draw[->, TUMGreenDark,line width=1pt] (qclab2.south) to (ixdec2.north);
      \draw[->, TUMBlue, line width=1pt] (qclab3.south) to (ixdec3.north);
      \draw[->, TUMOrange, line width=1pt] (qclab4.south) to (ixdec4.north);

      \draw[->, TUMRed, line width=1pt] (ixdec1.south) to[out=270,in=100] (qwlab3.north);
      \draw[->, TUMGreenDark,line width=1pt] (ixdec2.south) to[out=270,in=90] (qwlab1.north);
      \draw[->, TUMBlue, line width=1pt] (ixdec3.south) to[out=270,in=90] (qwlab4.north);
      \draw[->, TUMOrange, line width=1pt] (ixdec4.east) to[out=0,in=90] (pay4.north);
      \draw[->, TUMOrange, line width=1pt] (pay4.south) to[out=270,in=50] (qwlab1);

      \node (seqw1) at ($(qw1.south)+(0,-2.0*\yidist)$) {$\bfy_2,\bfy_3,\bfy_6$};
      \node (seqw3) at ($(qw3.south)+(0,-2.0*\yidist)$) {$\bfy_1,\bfy_4$};
      \node (seqw4) at ($(qw4.south)+(0,-2.0*\yidist)$) {$\bfy_5$};
      \draw[->] (seqw1.north) -- (qwlab1.south);
      \draw[->] (seqw3.north) -- (qwlab3.south);
      \draw[->] (seqw4.north) -- (qwlab4.south);

      \draw[dashed] (-3.8,3.0+0.7*\ysdist) -- (4.0,3.0+0.
      7*\ysdist) node[pos=0.0, above, font=\footnotesize, anchor=west, fill=white, draw=black, solid] {\bf DNA reads};
      \draw[dashed] (-3.8,3.0-0.4*\ysdist) -- (4.0,3.0-0.4*\ysdist) node[pos=0.0, above, font=\footnotesize, anchor=west, fill=white, draw=black, solid] {\bf s-MAP decoding (\cref{sse:inner-decoding})};
    \draw[dashed] (-3.8,3.0-1.9*\ysdist) -- (4.0,3.0-1.9*\ysdist) node[pos=0.0, above, font=\footnotesize, anchor=west, fill=white, draw=black, solid] {\bf Optional clustering (\cref{sse:clustering})};
    \draw[dashed] (-3.8,3.0-2.8*\ysdist) -- (4.0,3.0-2.8*\ysdist) node[pos=0.0, above, font=\footnotesize, anchor=west, fill=white, draw=black, solid] {\bf Index decisions (\cref{sse:index-decoding})};
    \draw[dashed] (-3.8,3.0-4.05*\ysdist) -- (4.0,3.0-4.05*\ysdist) node[pos=0.0, above, font=\footnotesize, anchor=west, fill=white, draw=black, solid] {\bf Post-assignments of unreliable reads (\cref{sec:postclust})};
    \draw[dashed] (-3.8,3.0-5.2*\ysdist) -- (4.0,3.0-5.2*\ysdist) node[pos=0.0, above, font=\footnotesize, anchor=west, fill=white, draw=black, solid] {\bf Reordered mismatched APPs};
    
      \end{tikzpicture}


==> Figures/fig_draw-rc-transmit-permute.tex <==
			\begin{tikzpicture}
			
			\def\xydist{0.62};
			\def\xxyydist{3.1};
			\def\yydist{0.62};
			
			\def\bwidth{3.0em};
			
		
			\tikzstyle{seqblock} = [rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth]
			\tikzset{
				zblock/.style = {
					minimum width= {#1}em
					},
				rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!
			}
			\tikzstyle{idsblock} = [rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!2!, minimum width=0.5*\bwidth]

			
			\foreach \ii in {1,...,3}
				{\node[seqblock] (x\ii) at (-1*\xxyydist,-1*\ii*\xydist) {$\bfx_\ii$};	}
				
			\node (x4) at (-1*\xxyydist,-1*3.9*\xydist) {$\vdots$};
				
			\node[seqblock] (x5) at (-1*\xxyydist,-1*5*\xydist) {$\bfx_\chM$};


            \foreach \ii in {1,...,2}
				{\node[seqblock] (x1\ii) at (0*\xxyydist,-1*\ii*\xydist) {$\bfx_1$};	}

            \foreach \ii in {1}
				{\node[seqblock] (x2\ii) at (0*\xxyydist,-2*\xydist-1*\ii*\xydist) {$\bfx_3$};	}
    
			\node (x4) at (0*\xxyydist,-3.9*\xydist) {$\vdots$};

            \foreach \ii in {1,...,3}
				{\node[seqblock] (x5\ii) at (0*\xxyydist,-4*\xydist-1*\ii*\xydist) {$\bfx_\chM$};	}



            \foreach \ii/\jj in {1/b,2/f}
				{\node[seqblock, inner sep=0pt] (xrc1\ii) at (1*\xxyydist,-1*\ii*\xydist) {$\bfx^\mathrm{\jj}_1$};	}

            \foreach \ii/\jj in {1/b}
				{\node[seqblock, inner sep=0pt] (xrc2\ii) at (1*\xxyydist,-2*\xydist-1*\ii*\xydist) {$\bfx^\mathrm{\jj}_3$};	}
    
			\node (xrc4) at (1*\xxyydist,-3.9*\xydist) {$\vdots$};

            \foreach \ii/\jj in {1/f,2/f,3/b}
				{\node[seqblock, inner sep=0pt] (xrc5\ii) at (1*\xxyydist,-4*\xydist-1*\ii*\xydist) {$\bfx^\mathrm{\jj}_\chM$};	}
				

	
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth, anchor=west, inner sep=0] (z1) at (2.00*\xxyydist,-1*1*\yydist) {$\bfz_1^\mathrm{b}$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth+0.5em, anchor=west, inner sep=0] (z2) at (2.00*\xxyydist,-1*2*\yydist) {$\bfz_2^\mathrm{f}$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth-0.3em, anchor=west, inner sep=0] (z3) at (2.00*\xxyydist,-1*3*\yydist) {$\bfz_3^\mathrm{b}$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth+0.3em, anchor=west, inner sep=0] (z4) at (2.00*\xxyydist,-1*5*\yydist) {$\bfz_{\chN-2}^\mathrm{f}$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth+0.0em, anchor=west, inner sep=0] (z5) at (2.00*\xxyydist,-1*6*\yydist) {$\bfz_{\chN-1}^\mathrm{f}$};
			\node[anchor=west] (z6) at (2.1*\xxyydist,-1*3.9*\yydist) {$\vdots$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth-0.1em, anchor=west, inner sep=0] (z7) at (2.00*\xxyydist,-1*7*\yydist) {$\bfz_\chN^\mathrm{b}$};


            \node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth+0.3em, anchor=west, inner sep=0] (y1) at (3.00*\xxyydist,-1*1*\yydist) {$\bfy_1^\mathrm{f}$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth, anchor=west, inner sep=0] (y2) at (3.00*\xxyydist,-1*2*\yydist) {$\bfy_2^\mathrm{b}$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth+0.0em, anchor=west, inner sep=0] (y3) at (3.00*\xxyydist,-1*3*\yydist) {$\bfy_3^\mathrm{f}$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth-0.3em, anchor=west, inner sep=0] (y4) at (3.00*\xxyydist,-1*4*\yydist) {$\bfy_4^\mathrm{b}$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth-0.1em, anchor=west, inner sep=0] (y5) at (3.00*\xxyydist,-1*5*\yydist) {$\bfy_5^\mathrm{b}$};
			\node[anchor=west] (y6) at (3.1*\xxyydist,-1*5.9*\yydist) {$\vdots$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth+0.5em, anchor=west, inner sep=0] (y7) at (3.00*\xxyydist,-1*7*\yydist) {$\bfy_\chN^\mathrm{f}$};
      


            
            \draw[->] (x1.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (x11.west);
			\draw[->] (x1.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (x12.west);
			\draw[->] (x3.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (x21.west);
			\draw[->] (x5.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (x51.west);
			\draw[->] (x5.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (x52.west);
			\draw[->] (x5.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (x53.west);
            

            \node[idsblock] (rc1) at (0.49*\xxyydist,-1*1*\yydist) {\textsf{RC}};
            \node[idsblock] (rc2) at (0.49*\xxyydist,-3*1*\yydist) {\textsf{RC}};
            \node[idsblock] (rc3) at (0.49*\xxyydist,-7*1*\yydist) {\textsf{RC}};
            \draw[->] (x11.east) -- (rc1.west);     \draw[->] (rc1.east) -- (xrc11.west);
            \draw[->] (x21.east) -- (rc2.west);     \draw[->] (rc2.east) -- (xrc21.west);
            \draw[->] (x53.east) -- (rc3.west);     \draw[->] (rc3.east) -- (xrc53.west);           
            \draw[->] (x12.east) -- (xrc12.west);
            \draw[->] (x51.east) -- (xrc51.west);
            \draw[->] (x52.east) -- (xrc52.west);
            \node[circle, fill=black, minimum size=2pt,
				inner sep=0pt, outer sep=0pt] at (0.49*\xxyydist,-4*\yydist) {};

   
            \node[idsblock] (ids1) at (1.59*\xxyydist,-1*1*\yydist) {\small $\kmerChba$}; %
			\draw[->] (xrc11.east) -- (ids1.west) ;
			\draw[->] (ids1.east) -- (z1.west) ;

            \node[idsblock] (ids2) at (1.59*\xxyydist,-2*1*\yydist) {\small $\kmerChfo$};
            \draw[->] (xrc12.east) -- (ids2.west) ;
			\draw[->] (ids2.east) -- (z2.west) ;

            \node[idsblock] (ids3) at (1.59*\xxyydist,-3*1*\yydist) {\small $\kmerChba$};
            \draw[->] (xrc21.east) -- (ids3.west) ;
			\draw[->] (ids3.east) -- (z3.west) ;

            \node[idsblock] (ids4) at (1.59*\xxyydist,-5*1*\yydist) {\small $\kmerChfo$};
            \draw[->] (xrc51.east) -- (ids4.west) ;
			\draw[->] (ids4.east) -- (z4.west) ;

            \node[idsblock] (ids5) at (1.59*\xxyydist,-6*1*\yydist) {\small $\kmerChfo$};
            \draw[->] (xrc52.east) -- (ids5.west) ;
			\draw[->] (ids5.east) -- (z5.west) ;

            \node[idsblock] (ids6) at (1.59*\xxyydist,-7*1*\yydist) {\small $\kmerChba$};
            \draw[->] (xrc53.east) -- (ids6.west) ;
			\draw[->] (ids6.east) -- (z7.west) ;

					
			\foreach \ii in {4}
			{
				\node[circle, fill=black, minimum size=2pt,
				inner sep=0pt, outer sep=0pt] at (1.59*\xxyydist,-1*\ii*\yydist) {};
			}

		
			\draw[->] (z1.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (y2.west);
			\draw[->] (z2.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (y7.west);
			\draw[->] (z3.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (y4.west);
			\draw[->] (z4.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (y1.west);
			\draw[->] (z5.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (y3.west);
			\draw[->] (z7.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (y5.west);
			
		
			\node (x0) at (-1*\xxyydist,0.1*\xydist) {$\bfX$};			
			\node (z0) at (3.1*\xxyydist,0.1*\xydist) {$\chY$};
			\node (samp) at (-0.5*\xxyydist,0.4*\yydist) {\small \textit{Draw}};
            \node (rc) at (0.5*\xxyydist,0.4*\yydist) {\small \textit{Reverse-complement}};
             \node (perm) at (2.65*\xxyydist,0.4*\yydist) {\small \textit{Permute}};
			\node (trans) at (1.55*\xxyydist,0.4*\yydist) {\small \textit{Transmit}};
			\end{tikzpicture}


==> Figures/outage/fig_outage.tex <==
\begin{tikzpicture}
\begin{axis}[
width = 0.995\linewidth,
xmin=1.0, xmax=1.6,
ymin=1e-04, ymax=1,
xlabel={$R$  {\footnotesize (overall system rate) [bit/nt]}},
ylabel={$\qout$,\ FER},
ylabel style={
	yshift=0ex,
	name=label},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids, yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend columns = 2,
legend style={font=\footnotesize},
legend cell align=left,
legend style={at={(axis cs: 1.01,9e-1)}, anchor=north west},
cycle list name=color list
]



{\addplot+ [color=blue, mark=triangle, solid, mark options={solid}, each nth point=4, filter discard warning=false, unbounded coords=discard] table [col sep=comma,x=R,y=qout] {Figures/outage/acc-true/outagefile-2_acc-true_c=5.000_.csv};}
{\addlegendentry{$c=5$, \accbc};}

\draw [ dashdotted, line width=0.75pt, color = blue] (axis cs:1.4032922177777971,1) -- (axis cs:1.4032922177777971,0.00000001);

{\addplot+ [color=blue, mark=square, solid, mark options={solid,fill},each nth point=4, filter discard warning=false, unbounded coords=discard] table [col sep=comma,x=R,y=qout] {Figures/outage/acc-true/outagefile-2_acc-true_c=8.000_.csv};}
{\addlegendentry{$c=8$, \accbc};}

\draw [ dashdotted, line width=0.75pt, color = blue] (axis cs:1.557954015625016,1) -- (axis cs:1.557954015625016,0.00000001);



{\addplot+ [color=red, mark=square, solid, mark options={solid},each nth point=4, filter discard warning=false, unbounded coords=discard] table [col sep=comma,x=R,y=qout] {Figures/outage/acc-false/outagefile-2_acc-false_c=8.000_.csv};}
{\addlegendentry{$c=8$, \fastbc};}

\draw [ dashdotted, line width=0.75pt, color = red] (axis cs:1.1612950968749929,1) -- (axis cs:1.1612950968749929,0.00000001);

{\addplot+ [color=red, mark=diamond, solid, mark options={solid,fill},each nth point=4, filter discard warning=false, unbounded coords=discard] table [col sep=comma,x=R,y=qout] {Figures/outage/acc-false/outagefile-2_acc-false_c=10.00_.csv};}
{\addlegendentry{$c=10$, \fastbc};}

\draw [ dashdotted, line width=0.75pt, color = red] (axis cs:1.233309496875003,1) -- (axis cs:1.233309496875003,0.00000001);





\addplot [forget plot, mark=triangle*, line width=1.0pt, color=blue, mark options={solid, line width = 0.5pt, fill=blue, mark size=2.3pt}] table[x=r,y=FER] {
r FER
1.30606060606061 0.005523809523809524
};
\addplot [forget plot, mark=square*, line width=1.0pt, color=blue, mark options={solid, line width = 0.5pt, fill=blue, mark size=2.3pt}] table[x=r,y=FER] {
r FER
1.45151515151515 0.0031417941298057048
};

\addplot [forget plot, mark=square*, line width=1.0pt, color=red, mark options={solid, line width = 0.5pt, fill=red, mark size=2.3pt}] table[x=r,y=FER] {
r FER
1.01369223819204 0.002375
};
\addplot [forget plot, mark=diamond*, line width=1.0pt, color=red, mark options={solid, line width = 0.5pt, fill=red, mark size=2.3pt}] table[x=r,y=FER] {
r FER
1.14242424242424 0.00425
};



\end{axis}%
\end{tikzpicture}%


==> Figures/readwrite/fig_readwrite.tex <==
 \begin{tikzpicture}    
    \begin{groupplot}[
    group style={
        group size=3 by 1,
        xticklabels at=all,
        horizontal sep=0pt
    },
    ymin=0.4, ymax=1.4,
    xmajorgrids,
    ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0, 1.1, 1.2, 1.3, 1.3},
    height=0.35\textwidth,
    width=.99\textwidth
    ]
   
    
    \node[rotate=90] (ylabel) at (-1.2,2.3) {$\wc$ {\footnotesize (writing cost)  [nt/bit]}};

    \nextgroupplot[xmin=0.5,xmax=9.5,
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    axis x line*=middle,
    axis y line=middle,
    xlabel={$\rc$ {\footnotesize (reading cost) [nt/bit]}},
    height=0.35\textwidth,
    width=.45\textwidth,
    legend cell align={left},
    legend style={font=\footnotesize,at={(2.45,0.01)},anchor=south east},
	]

 \addlegendimage{blue, mark=*, only marks}
\addlegendentry{Nanopore}
 \addlegendimage{red, mark=*, only marks}
\addlegendentry{Illumina}
 \addlegendimage{teal, mark=square*, only marks}
\addlegendentry{This work (\accbc)}
 \addlegendimage{magenta, mark=square*, only marks}
\addlegendentry{This work (\fastbc)}

    \draw[gray,opacity=0.8] (axis cs: 0,0.5) -- (axis cs: 9.5,0.5);
    \draw[gray,opacity=0.8] (axis cs: 0,0.6) -- (axis cs: 9.5,0.6);
    \draw[gray,opacity=0.8] (axis cs: 0,0.7) -- (axis cs: 9.5,0.7);
    \draw[gray,opacity=0.8] (axis cs: 0,0.8) -- (axis cs: 9.5,0.8);
    \draw[gray,opacity=0.8] (axis cs: 0,0.9) -- (axis cs: 9.5,0.9);
    \draw[gray,opacity=0.8] (axis cs: 0,1.0) -- (axis cs: 9.5,1.0);
    \draw[gray,opacity=0.8] (axis cs: 0,1.1) -- (axis cs: 9.5,1.1);
    \draw[gray,opacity=0.8] (axis cs: 0,1.2) -- (axis cs: 9.5,1.2);
    \draw[gray,opacity=0.8] (axis cs: 0,1.3) -- (axis cs: 9.5,1.3);
   
    \addplot[
        scatter/classes={a={blue}, b={red}, c={teal}, d={magenta}},
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\tiny \Label},
        visualization depends on={value \thisrow{label} \as \Label} %
    ] table [meta=class] {
        x y class label
        3.22 0.85 a Lau-2023
		6.59 1.07 a Chandak-2020
		6.77 0.65 b Erlich-2017
		4.46 0.91 b Organick-2019
		};
    \addplot[
        scatter/classes={a={blue}, b={red}, c={teal}, d={magenta}},
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\tiny \Label},
                nodes near coords align={above right},
        visualization depends on={value \thisrow{label} \as \Label} %
    ] table [meta=class] {
        x y class label
		4.47 0.78 b Chandak-2019
		};
    

    \addplot[
        scatter/classes={a={blue}, b={red}, c={teal}, d={magenta}},
        scatter, mark=triangle, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\tiny \Label},
        nodes near coords align={below},
        visualization depends on={value \thisrow{label} \as \Label} %
    ] table [meta=class] {
        x y class label
        3.587 0.7173 c { }
        5.161 0.645 c { }
        6.9565 0.8696 d { }
        8.175 0.8175 d { }
		};

    \addplot[
        scatter/classes={a={blue}, b={red}, c={teal}, d={magenta}, e={orange}},
        scatter, mark=square*, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\tiny \Label},
        nodes near coords align={above},
        visualization depends on={value \thisrow{label} \as \Label} %
    ] table [meta=class] {
        x y class label
        5.51148 0.68893 c acc-c8
        8.75331 0.87533 d fast-c10
        3.81944 0.76388 c acc-c5
        7.85722 0.98215 d fast-c8
		};

    \draw[teal, densely dotted] (axis cs: 5.51148,0.68893) -- (axis cs: 5.161,0.645);
    \draw[magenta, densely dotted] (axis cs: 8.75331,0.87533) -- (axis cs: 8.175,0.8175);
    \draw[orange, densely dotted] (axis cs: 3.81944,0.76388) -- (axis cs: 3.587,0.7173);
    \draw[orange, densely dotted] (axis cs: 7.85722,0.98215) -- (axis cs: 6.9565,0.8696);
    

    \nextgroupplot[xmin=0,xmax=60,
    xtick={15,25,35,45,55},
    axis y line=none,
    axis x line*=middle,
    axis x discontinuity=crunch,
     height=0.35\textwidth,
    width=0.34\textwidth
    ]

    \draw[gray,opacity=0.8] (axis cs: 0,0.5) -- (axis cs: 60,0.5);
    \draw[gray,opacity=0.8] (axis cs: 0,0.6) -- (axis cs: 60,0.6);
    \draw[gray,opacity=0.8] (axis cs: 0,0.7) -- (axis cs: 60,0.7);
    \draw[gray,opacity=0.8] (axis cs: 0,0.8) -- (axis cs: 60,0.8);
    \draw[gray,opacity=0.8] (axis cs: 0,0.9) -- (axis cs: 60,0.9);
    \draw[gray,opacity=0.8] (axis cs: 0,1.0) -- (axis cs: 60,1.0);
    \draw[gray,opacity=0.8] (axis cs: 0,1.1) -- (axis cs: 60,1.1);
    \draw[gray,opacity=0.8] (axis cs: 0,1.2) -- (axis cs: 60,1.2);
    \draw[gray,opacity=0.8] (axis cs: 0,1.3) -- (axis cs: 60,1.3);
    
    \addplot[
        scatter/classes={a={blue}, b={red}},
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\tiny \Label},
        visualization depends on={value \thisrow{label} \as \Label} %
    ] table [meta=class] {
        x y class label
        21.121 0.9183 a Lopez-2019
		18.27 0.62516 b Bar-Lev-2021
		42.098 0.62516 a Bar-Lev-2021
		15.03 0.512 b Anavy-2019
        47.06 1.176 b Bornholt-2016
		};

    \addplot[
        scatter/classes={a={blue}, b={red}},
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        nodes near coords align={below},
        nodes near coords*={\tiny \Label},
        visualization depends on={value \thisrow{label} \as \Label} %
    ] table [meta=class] {
        x y class label
		32.73 0.91 a Organick-2019
		};

	\nextgroupplot[xmin=-200,xmax=800,
	xtick={200,600},
	axis y line=none,
	axis x line=middle,
	axis x discontinuity=crunch,
	grid style = {line width=.1pt},
     height=0.35\textwidth,
	width=.2\textwidth
	]

     \draw[gray,opacity=0.8] (axis cs: -200,0.5) -- (axis cs: 800,0.5);
    \draw[gray,opacity=0.8] (axis cs: -200,0.6) -- (axis cs: 800,0.6);
    \draw[gray,opacity=0.8] (axis cs: -200,0.7) -- (axis cs: 800,0.7);
    \draw[gray,opacity=0.8] (axis cs: -200,0.8) -- (axis cs: 800,0.8);
    \draw[gray,opacity=0.8] (axis cs: -200,0.9) -- (axis cs: 800,0.9);
    \draw[gray,opacity=0.8] (axis cs: -200,1.0) -- (axis cs: 800,1.0);
    \draw[gray,opacity=0.8] (axis cs: -200,1.1) -- (axis cs: 800,1.1);
    \draw[gray,opacity=0.8] (axis cs: -200,1.2) -- (axis cs: 800,1.2);
    \draw[gray,opacity=0.8] (axis cs: -200,1.3) -- (axis cs: 800,1.3);

	\addplot[
		scatter/classes={a={blue}, b={red}},
		scatter, mark=*, only marks, 
		scatter src=explicit symbolic,
		nodes near coords*={\tiny \Label},
		visualization depends on={value \thisrow{label} \as \Label} %
	] table [meta=class] {
		x y class label
		171.62 0.59 a Yazdi-2017
		756.8 1.24 b Antkowiak-2020
		};

    \end{groupplot}

    \end{tikzpicture}

